Constant Amortized Time Enumeration of Eulerian trails

In this paper, we consider enumeration problems for edge-distinct and vertex-distinct Eulerian trails. Here, two Eulerian trails are \emph{edge-distinct} if the edge sequences are not identical, and they are \emph{vertex-distinct} if the vertex sequences are not identical. As the main result, we propose optimal enumeration algorithms for both problems, that is, these algorithm runs in $\mathcal{O}(N)$ total time, where $N$ is the number of solutions. Our algorithms are based on the reverse search technique introduced by [Avis and Fukuda, DAM 1996], and the push out amortization technique introduced by [Uno, WADS 2015].

==> fig/Euerlian.trail.tex <==

% !TeX root = ../main.tex

\begin{figure}[t]
\centering
    \begin{tikzpicture}
        \node(u){$u$};
        \node[right= 1em of u](yy){};
        \node[right= 2em of u](v){$v$};
        \node[below= 2em of v](w){$w$};
        \node[left= 2em of w](x){$x$};
        \node[above =1em of yy](y){$y$};
        
        \draw (u) edge (y); 
        \draw (v) edge (y); 
        \draw (u) edge (v); 
        \draw (v) edge[me=2] (w); 
        \draw (w) edge[me=2] (x); 
        \draw (x) edge[me=2] (u); 
    \end{tikzpicture}
    \caption{Example of Eulerian trail.} 
    \label{fig:eg:euler}
\end{figure}

==> fig/example.bigpendant.tex <==

% !TeX root = ../main.tex
\begin{figure}[t]
    \centering
    \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgBigPendantLeft){
                \begin{tikzpicture}
                    \node(u){$u$};
                    \node[right= 2em of u](v){$v$};
                    \draw (u) edge[me=5] (v); 
                    \node (y1) at ([shift=({160:2em})]u) {}; 
                    \node (y2) at ([shift=({200:2em})]u) {}; 
                    \node (y3) at ([shift=({180:2em})]u) {}; 
                    \draw (u) edge (y1); 
                    \draw (u) edge (y2); 
                    \draw (u) edge (y3); 
                \end{tikzpicture}
            };
        \end{tikzpicture}
    }
    \hspace*{3em}
    \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgBigPendantRight){
                \begin{tikzpicture}[every loop/.style={}]
                    \node(u){$u$};
                    \node[right= 2em of u](v){$v$};
                    \draw (u) edge (v); 
                    \draw (u) edge[in=60, out=30, loop] (u); 
                    \draw (u) edge[in=-30, out=-60, loop] (u); 
                    \node (y1) at ([shift=({160:2em})]u) {}; 
                    \node (y2) at ([shift=({200:2em})]u) {}; 
                    \node (y3) at ([shift=({180:2em})]u) {}; 
                    \draw (u) edge (y1); 
                    \draw (u) edge (y2); 
                    \draw (u) edge (y3); 
                % \draw[-latex] (leftPic) -> (leftPic-|rightPic.west);
                \end{tikzpicture}
            };
        \end{tikzpicture}
    }
    \tikz[overlay,remember picture]{\draw[-latex,very thick] (EgBigPendantLeft)-- (EgBigPendantLeft-|EgBigPendantRight.west);} 
    \caption{Example of \ruleBigPendant. After applying this rule, \rulePendant{} may be applicable. Note that the degree of $u$ is not changed. }
    \label{fig:eg:rulebigpendant}
\end{figure}


==> fig/example.bridge.tex <==
% !TeX root = ../main.tex

\begin{figure}[t]
    \centering
     \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgBridgeLeft){
                \begin{tikzpicture}
                    \node(u){$u$};
                    \node[right= 2em of u](v){$v$};
                    \node[right= 2em of v](w){$w$};
                    \draw (u) edge (v); 
                    \draw (v) edge (w); 
                    \node (x1) at ([shift=({30:2em})]w) {}; 
                    \node (x2) at ([shift=({-30:2em})]w) {}; 
                    \node[label={[name=leftPic]}] (x3) at ([shift=({0:2em})]w) {}; 
                    \draw (w) edge (x1); 
                    \draw (w) edge (x2); 
                    \draw (w) edge (x3); 
                    \node (y1) at ([shift=({160:2em})]u) {}; 
                    \node (y2) at ([shift=({200:2em})]u) {}; 
                    \node (y3) at ([shift=({180:2em})]u) {}; 
                    \draw (u) edge (y1); 
                    \draw (u) edge (y2); 
                    \draw (u) edge (y3); 
                \end{tikzpicture}
                };
        \end{tikzpicture}
        }
        \hspace*{3em}
     \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgBridgeRight){
                \begin{tikzpicture}
                    \node(u){$u$};
                    \node[right= 2em of u](w){$w$};
                    \draw (u) edge (w); 
                    \node (x1) at ([shift=({30:2em})]w) {}; 
                    \node (x2) at ([shift=({-30:2em})]w) {}; 
                    \node[label={[name=leftPic]}] (x3) at ([shift=({0:2em})]w) {}; 
                    \draw (w) edge (x1); 
                    \draw (w) edge (x2); 
                    \draw (w) edge (x3); 
                    \node (y1) at ([shift=({160:2em})]u) {}; 
                    \node (y2) at ([shift=({200:2em})]u) {}; 
                    \node (y3) at ([shift=({180:2em})]u) {}; 
                    \draw (u) edge (y1); 
                    \draw (u) edge (y2); 
                    \draw (u) edge (y3); 
                \end{tikzpicture}
                };
            \end{tikzpicture}
        }
    \tikz[overlay,remember picture]{\draw[-latex,very thick] (EgBridgeLeft)-- (EgBridgeLeft-|EgBridgeRight.west);} 
    \caption{Example of \ruleBridge. Vertex $v$ is removed. Note that the degree of other vertices are not changed. } 
    \label{fig:eg:rulebridge}
\end{figure}


==> fig/example.lem.tex <==
% !TeX root = ../main.tex

\begin{figure}[t]
    \centering
    \begin{tikzpicture}[every loop/.style={}]
        \begin{scope}
        \node(u){$u$};
        \node[right= 2em of u](v){$v$};
        \node[right= 2em of v](w){$w$};
        \node[right= 2em of w](x){$x$};
        \draw (u) edge (v); 
        \draw (v) edge[in=75, out=105, loop] (v);
        \draw (v) edge[me=2] (w); 
        \draw (w) edge[me=3] (x); 
        \end{scope}
    \begin{scope}[xshift=15em]
        \node(u){$u$};
        \node[right= 2em of u](v){$v$};
        \node[right= 2em of v](w){$w$};
        \node[right= 2em of w](x1){$x_1$};
        \node[below= 2em of w](x2){$x_2$};
        \draw (u) edge (v); 
        \draw (v) edge[in=75, out=105, loop] (v);
        \draw (v) edge[me=2] (w); 
        \draw (w) edge (x1); 
        \draw (w) edge (x2); 
    \end{scope}
    % \draw[-latex] (leftPic) -> (leftPic-|rightPic.west);
    \end{tikzpicture}
    \caption{Example of \cref{lem:v:time:contraction}.} 
    \label{fig:eg:lem}
\end{figure}


==> fig/example.pendant.tex <==
% !TeX root = ../main.tex
\begin{figure}[t]
    \centering
    \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgPendantLeft){
                \begin{tikzpicture}
                    \node(u){$u$};
                    \node[right= 2em of u](v){$v$};
                    \draw (u) edge (v);
                    \node (y1) at ([shift=({160:2em})]u) {};
                    \node (y2) at ([shift=({200:2em})]u) {};
                    \node (y3) at ([shift=({180:2em})]u) {};
                    \draw (u) edge (y1);
                    \draw (u) edge (y2);
                    \draw (u) edge (y3);
                \end{tikzpicture}
            };
        \end{tikzpicture}
    }
    \hspace*{3em}
    \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgPendantRight){
                \begin{tikzpicture}
                    \node(u){$u$};
                    \node (y1) at ([shift=({160:2em})]u) {};
                    \node (y2) at ([shift=({200:2em})]u) {};
                    \node (y3) at ([shift=({180:2em})]u) {};
                    \draw (u) edge (y1);
                    \draw (u) edge (y2);
                    \draw (u) edge (y3);
                \end{tikzpicture}
            };
        \end{tikzpicture}
    }
    \tikz[overlay,remember picture]{\draw[-latex,very thick] (EgPendantLeft)-- (EgPendantLeft-|EgPendantRight.west);} 

    \caption{Example of \rulePendant. Vertex $v$ is removed from a graph. }
    \label{fig:eg:rulependant}
\end{figure}


==> fig/example.rulegentwographs.tex <==
% !TeX root = ../main.tex


\begin{figure}[t]
    \centering
    \sbox{\measurebox}{%
        \begin{minipage}[c][3cm]{.33\textwidth}
            \subfloat[]
            {\label{fig:figA}
                \begin{tikzpicture}[remember picture]
                    \node(EgGenLeft){
                    \begin{tikzpicture}
                        \node(u){$u$};
                        \node[right= 2em of u](v){$v$};
                        \node[right= 2em of v](w){$w$};
                        \draw (u) edge[me=2] (v);
                        \draw (v) edge[me=2] (w);
                        \node (x1) at ([shift=({20:2em})]w) {};
                        \node (x2) at ([shift=({-20:2em})]w) {};
                        \node (x3) at ([shift=({0:2em})]w) {};
                        \draw (w) edge (x1);
                        \draw (w) edge (x2);
                        \draw (w) edge (x3);
                        \node (y1) at ([shift=({160:2em})]u) {};
                        \node (y2) at ([shift=({200:2em})]u) {};
                        \node (y3) at ([shift=({180:2em})]u) {};
                        \draw (u) edge (y1);
                        \draw (u) edge (y2);
                        \draw (u) edge (y3);
                    \end{tikzpicture}
                };
                \end{tikzpicture}
            }
        \end{minipage}}
    \usebox{\measurebox}\quad
    \begin{minipage}[b][\ht\measurebox][s]{.33\textwidth}
        \centering
        \subfloat[]
        {\label{fig:figB}
            \begin{tikzpicture}[remember picture]
                    \node(EgGenRUp){
                    \begin{tikzpicture}
                \node(u){$u$};
                \node[right= 2.8em of u](w){$w$};
                \draw (u) edge[me=2] (w);
                \node (x1) at ([shift=({20:2em})]w) {};
                \node (x2) at ([shift=({-20:2em})]w) {};
                \node (x3) at ([shift=({0:2em})]w) {};
                \draw (w) edge (x1);
                \draw (w) edge (x2);
                \draw (w) edge (x3);
                \node (y1) at ([shift=({160:2em})]u) {};
                \node (y2) at ([shift=({200:2em})]u) {};
                \node (y3) at ([shift=({180:2em})]u) {};
                \draw (u) edge (y1);
                \draw (u) edge (y2);
                \draw (u) edge (y3);
                \end{tikzpicture}
            };
            \end{tikzpicture}
        }

        \vfill

        \subfloat[]
        {\label{fig:figC}
            \begin{tikzpicture}[remember picture]
                    \node(EgGenRDown){
                    \begin{tikzpicture}[every loop/.style={}]
                \node(u){$u$};
                \node[right= 2.8em of u](w){$w$};
                \draw (u) edge [loop right] (u);
                \draw (w) edge [loop left] (w);
                \node (x1) at ([shift=({20:2em})]w) {};
                \node (x2) at ([shift=({-20:2em})]w) {};
                \node (x3) at ([shift=({0:2em})]w) {};
                \draw (w) edge (x1);
                \draw (w) edge (x2);
                \draw (w) edge (x3);
                \node (y1) at ([shift=({160:2em})]u) {};
                \node (y2) at ([shift=({200:2em})]u) {};
                \node (y3) at ([shift=({180:2em})]u) {};
                \draw (u) edge (y1);
                \draw (u) edge (y2);
                \draw (u) edge (y3);
                \end{tikzpicture}
            };
            \end{tikzpicture}
        }
    \end{minipage}
    \tikz[overlay,remember picture]{\draw[-latex,very thick] (EgGenLeft)-- (EgGenLeft-|EgGenRUp.west);} 
    \tikz[overlay,remember picture]{\draw[-latex,very thick] (EgGenLeft)-- (EgGenLeft-|EgGenRDown.west);} 
    \caption{Example of \ruleGenTwoGraphs{}. This modification yields one or two graphs such thse are obtained by replacing (a) with (b), and (a) with (c). }
    \label{fig:eg:rulegentwographs}
\end{figure}


==> fig/example.rulemod.tex <==
% !TeX root = ../main.tex

\begin{figure}[t]
    \centering
    \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgModLeft){
                \begin{tikzpicture}
                    \node(u){$u$};
                    \node[right= 2em of u](v){$v$};
                    \node[right= 2em of v](w){$w$};
                    \draw (u) edge (v); 
                    \draw (v) edge[me=5] (w); 
                    \node (x1) at ([shift=({30:2em})]w) {}; 
                    \node (x2) at ([shift=({-30:2em})]w) {}; 
                    \node[label={[name=leftPic]}] (x3) at ([shift=({0:2em})]w) {}; 
                    \draw (w) edge (x1); 
                    \draw (w) edge (x2); 
                    \draw (w) edge (x3); 
                    \node (y1) at ([shift=({160:2em})]u) {}; 
                    \node (y2) at ([shift=({200:2em})]u) {}; 
                    \node (y3) at ([shift=({180:2em})]u) {}; 
                    \draw (u) edge (y1); 
                    \draw (u) edge (y2); 
                    \draw (u) edge (y3); 
                \end{tikzpicture}
            };
        \end{tikzpicture}
    }
    \hspace*{3em}
    \subfloat{
        \begin{tikzpicture}[remember picture]
            \node(EgModRight){
                \begin{tikzpicture}
                    \node[label={[name=rightPic]}](u){$u$};
                    \node[right= 2em of u](v){$v$};
                    \node[right= 2em of v](w){$w$};
                    \node[above= 2em of w](vp){$v'$};
                    \draw (u) edge (v); 
                    \draw (w) edge (v); 
                    \draw (vp) edge[me=4] (w); 
                    \node (x1) at ([shift=({30:2em})]w) {}; 
                    \node (x2) at ([shift=({-30:2em})]w) {}; 
                    \node (x3) at ([shift=({0:2em})]w) {}; 
                    \draw (w) edge (x1); 
                    \draw (w) edge (x2); 
                    \draw (w) edge (x3); 
                    \node (y1) at ([shift=({160:2em})]u) {}; 
                    \node (y2) at ([shift=({200:2em})]u) {}; 
                    \node (y3) at ([shift=({180:2em})]u) {}; 
                    \draw (u) edge (y1); 
                    \draw (u) edge (y2); 
                    \draw (u) edge (y3); 
                \end{tikzpicture}
            };
        \end{tikzpicture}
    }
    
    \tikz[overlay,remember picture]{\draw[-latex,very thick] (EgModLeft)-- (EgModLeft-|EgModRight.west);} 
    \caption{Example of \ruleMod. After applying \ruleMod{}, \ruleBridge{} and \ruleBigPendant{} can be applied to the resultant graph. } 
    \label{fig:eg:rulemod}
\end{figure}
